The Kakimizu complex of a split link

We study the Kakimizu complex of a split link. As part of this, we also study Seifert surfaces and the Kakimizu complex for a non-split link in a 3-ball. In addition, we show that a simplex of the Kakimizu complex of a non-split link can be realised in an essentially unique way.

==> pic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.75pt,yunit=.75pt,runit=.75pt}
\begin{pspicture}(130,110)
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=lightgray]%circle
{
\newpath
\moveto(115,54.99999738)
\curveto(115,27.38575989)(92.61423749,4.99999738)(65,4.99999738)
\curveto(37.38576251,4.99999738)(15,27.38575989)(15,54.99999738)
\curveto(15,82.61423487)(37.38576251,104.99999738)(65,104.99999738)
\curveto(92.61423749,104.99999738)(115,82.61423487)(115,54.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(70,54.99999738)
\curveto(70,52.23857363)(67.76142375,49.99999738)(65,49.99999738)
\curveto(62.23857625,49.99999738)(60,52.23857363)(60,54.99999738)
\curveto(60,57.76142113)(62.23857625,59.99999738)(65,59.99999738)
\curveto(67.76142375,59.99999738)(70,57.76142113)(70,54.99999738)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R
{
\newpath
\moveto(5,80)
\lineto(125,80)
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'
{
\newpath
\moveto(5,80)
\lineto(25,80)
\curveto(35,80)(45,30)(65,30)
\curveto(85,30)(95,80)(105,80)
\lineto(125,80)
}
}
{
\put(70,60){$p$}
\put(70,82){$R$}
\put(85,37){$R'$}
\put(40,15){$\nhd(p)$}
}
\end{pspicture}


==> pic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.38pt,yunit=.38pt,runit=.38pt}
\begin{pspicture}(900,790)
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(80,699.9999896)
\lineto(10,629.9999926)
\lineto(340,630.0000026)
\lineto(410,699.9999996)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%handles
{
\newpath
\moveto(225,639.9999926)
\lineto(305,639.9999926)
\lineto(305,594.9999926)
\curveto(305,564.9999926)(295,554.9999926)(265,554.9999926)
\curveto(235,554.9999926)(225,564.9999926)(225,594.9999926)
\closepath
\moveto(125,689.9999926)
\lineto(125,699.9999896)
\curveto(125,759.9999896)(145,779.9999896)(205,779.9999896)
\curveto(265,779.9999896)(285,759.9999896)(285,699.9999896)
\lineto(285,689.9999926)
\lineto(245,689.9999926)
\lineto(245,699.9999896)
\curveto(245,729.9999896)(235,739.9999896)(205,739.9999896)
\curveto(175,739.9999896)(165,729.9999896)(165,699.9999896)
\lineto(165,689.9999926)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(125,669.99999045)
\curveto(125.00000051,675.52283795)(133.95430593,679.99999024)(145.00000093,679.99998998)
\curveto(155.88660899,679.99998973)(164.77364059,675.64625807)(164.99583397,670.20408788)
\moveto(244.91407906,682.97185526)
\curveto(264.01830853,687.13178569)(288.49811958,684.69643638)(299.5912674,677.53235033)
\curveto(302.59619009,675.59173573)(304.401713,673.42301757)(304.87480287,671.18598982)
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(265,619.9999926)
\lineto(265,699.9999896)
\curveto(265,744.9999896)(250,759.9999896)(205,759.9999896)
\curveto(160,759.9999896)(145,744.9999896)(145,699.9999896)
\lineto(145,619.9999926)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(165,669.9999926)
\lineto(165,699.9999896)
\curveto(165,729.9999896)(175,739.9999896)(205,739.9999896)
\curveto(235,739.9999896)(245,729.9999896)(245,699.9999896)
\lineto(245,656.9999926)
\moveto(285,656.9999926)
\lineto(285,699.9999896)
\curveto(285,759.9999896)(265,779.9999896)(205,779.9999896)
\curveto(145,779.9999896)(125,759.9999896)(125,699.9999896)
\lineto(125,669.9999926)
\moveto(225,629.9999926)
\lineto(225,594.9999926)
\curveto(225,564.9999926)(235,554.9999926)(265,554.9999926)
\curveto(295,554.9999926)(305,564.9999926)(305,594.9999926)
\lineto(305,629.9999926)
\moveto(284.95204962,683.00025602)
\curveto(304.09901968,678.86805125)(310.68786884,669.69760515)(299.6686561,662.51749137)
\curveto(288.64944337,655.3373776)(264.19492044,652.86655917)(245.04795038,656.99876394)
\curveto(225.90098032,661.13096872)(219.31213116,670.30141482)(230.3313439,677.48152859)
\curveto(233.87944979,679.7934727)(239.00742043,681.70878731)(245.18674367,683.03007133)
\moveto(164.99889213,670.10492411)
\curveto(165.11515263,664.58238254)(156.25559139,660.05835417)(145.21050826,660.00022392)
\curveto(134.16542512,659.94209367)(125.11736837,664.37187429)(125.00110787,669.89441585)
\curveto(124.99904,669.99264268)(124.99986696,670.09087941)(125.00358847,670.18909405)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(145,619.9999926)
\curveto(145,599.9999926)(265,594.9999926)(265,594.9999926)
\lineto(265,619.9999926)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(225,669.9999926)
\lineto(225,629.9999926)
\moveto(305,669.9999926)
\lineto(305,629.9999926)
\moveto(245,659.9999926)
\lineto(245,594.9999926)
\curveto(245,579.9999926)(250,574.9999926)(265,574.9999926)
\curveto(280,574.9999926)(285,579.9999926)(285,594.9999926)
\lineto(285,659.9999926)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(270,594.99998998)
\curveto(270,592.23856623)(267.76142375,589.99998998)(265,589.99998998)
\curveto(262.23857625,589.99998998)(260,592.23856623)(260,594.99998998)
\curveto(260,597.76141373)(262.23857625,599.99998998)(265,599.99998998)
\curveto(267.76142375,599.99998998)(270,597.76141373)(270,594.99998998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(560,699.9999896)
\lineto(490,629.9999926)
\lineto(820,630.0000026)
\lineto(890,699.9999996)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%handles
{
\newpath
\moveto(675,639.9999926)
\lineto(675,594.9999926)
\curveto(675,564.9999926)(685,554.9999926)(725,554.9999926)
\curveto(775,554.9999926)(785,564.9999926)(785,594.9999926)
\lineto(785,639.9999926)
\closepath
\moveto(605,689.9999926)
\lineto(675,689.9999926)
\lineto(675,699.9999896)
\curveto(675,729.9999896)(685,739.9999896)(700,739.9999896)
\curveto(715,739.9999896)(725,729.9999896)(725,699.9999896)
\lineto(725,689.9999926)
\lineto(765,689.9999926)
\lineto(765,699.9999896)
\curveto(765,759.9999896)(745,779.9999896)(685,779.9999896)
\curveto(625,779.9999896)(605,759.9999896)(605,699.9999896)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(605,669.99999045)
\curveto(605.0000009,675.52283795)(620.67003538,679.99999024)(640.00000162,679.99998998)
\curveto(659.05156574,679.99998973)(674.60387103,675.64625807)(674.99270945,670.20408788)
\moveto(675.00165749,670.11155565)
\curveto(675.22729939,678.39559833)(700.03387764,685.06125482)(730.4087008,684.99971612)
\curveto(758.94042239,684.9419115)(782.57229019,678.94322731)(784.82799394,671.18598982)
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(745,619.9999726)
\lineto(745,699.9999896)
\curveto(745,744.9999896)(730,759.9999896)(685,759.9999896)
\curveto(640,759.9999896)(625,744.9999896)(625,699.9999896)
\lineto(625,619.9999726)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(675,669.9999926)
\lineto(675,699.9999896)
\curveto(675,729.9999896)(685,739.9999896)(700,739.9999896)
\curveto(715,739.9999896)(725,729.9999896)(725,699.9999896)
\lineto(725,655.9999926)
\moveto(765,658.9999926)
\lineto(765,699.9999896)
\curveto(765,759.9999896)(745,779.9999896)(685,779.9999896)
\curveto(625,779.9999896)(605,759.9999896)(605,699.9999896)
\lineto(605,669.9999926)
\moveto(675,629.9999926)
\lineto(675,594.9999726)
\curveto(675,564.9999726)(685,554.9999926)(725,554.9999926)
\curveto(775,554.9999926)(785,564.9999726)(785,594.9999726)
\lineto(785,629.9999926)
\moveto(765.09754547,681.54855818)
\curveto(788.48505074,676.26219524)(791.73095892,666.80606635)(772.34748431,660.42770316)
\curveto(752.9640097,654.04933997)(718.2912798,653.16409885)(694.90377453,658.45046179)
\curveto(682.26977432,661.30617084)(674.97094248,665.55120217)(675.00034009,670.02638306)
\moveto(674.9986188,670.0881739)
\curveto(675.16969681,664.56554271)(659.63894071,660.048941)(640.30970415,660.00006164)
\curveto(620.98046758,659.95118227)(605.17233922,664.38853487)(605.0012612,669.91116607)
\curveto(605.00054342,669.934337)(605.00010752,669.95750858)(604.99995351,669.98068039)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(625,619.9999726)
\curveto(625,599.9999726)(745,594.9999726)(745,594.9999726)
\lineto(745,619.9999726)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(675,669.9999926)
\lineto(675,629.9999926)
\moveto(785,669.9999926)
\lineto(785,629.9999926)
\moveto(725,659.9999926)
\lineto(725,594.9999726)
\curveto(725,579.9999726)(730,574.9999726)(745,574.9999726)
\curveto(760,574.9999726)(765,579.9999726)(765,594.9999726)
\lineto(765,659.9999926)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(750,594.99998998)
\curveto(750,592.23856623)(747.76142375,589.99998998)(745,589.99998998)
\curveto(742.23857625,589.99998998)(740,592.23856623)(740,594.99998998)
\curveto(740,597.76141373)(742.23857625,599.99998998)(745,599.99998998)
\curveto(747.76142375,599.99998998)(750,597.76141373)(750,594.99998998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(560,420.0000026)
\lineto(490,350.0000026)
\lineto(820,350.0000026)
\lineto(890,420.0000026)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%handles
{
\newpath
\moveto(675,360.0000026)
\lineto(785,360.0000026)
\lineto(785,315.0000026)
\curveto(785,285.0000026)(775,275.0000026)(725,275.0000026)
\curveto(685,275.0000026)(675,285.0000026)(675,315.0000026)
\closepath
\moveto(605,410.0000026)
\lineto(765,410.0000026)
\lineto(765,420.0000026)
\curveto(765,480.0000026)(745,500.0000226)(685,500.0000226)
\curveto(625,500.0000226)(605,480.0000026)(605,420.0000026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(684.59014,376.1569026)
\curveto(686.97662,378.1378026)(691.0546,379.7790026)(700,380.0000026)
\curveto(706,380.0000026)(711,380.0000026)(717,375.0000026)
\moveto(765,379.0000026)
\lineto(765,420.0000026)
\curveto(765,480.0000026)(745,500.0000226)(685,500.0000226)
\curveto(625,500.0000226)(605,480.0000026)(605,420.0000026)
\lineto(605,390.0000026)
\moveto(675,350.0000026)
\lineto(675,315.0000026)
\curveto(675,285.0000026)(685,275.0000026)(725,275.0000026)
\curveto(775,275.0000026)(785,285.0000026)(785,315.0000026)
\lineto(785,350.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(625,340.0000026)
\curveto(625,320.0000026)(745,315.0000026)(745,315.0000026)
\lineto(745,340.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(675,380.0000026)
\lineto(675,350.0000026)
\moveto(685,400.0000026)
\lineto(640,400.0000026)
\curveto(620,400.0000026)(605,395.0000026)(605,390.0000026)
\moveto(785,390.0000026)
\curveto(785,400.0000026)(755,405.0000026)(725,405.0000026)
\curveto(700,405.0000026)(685,405.0000026)(685,400.0000026)
\curveto(685,395.0000026)(690,395.0000026)(695,395.0000026)
\curveto(705,395.0000026)(715,400.0000026)(725,400.0000026)
\curveto(745,400.0000026)(765,395.0000026)(765,390.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(745,340.0000026)
\lineto(745,420.0000026)
\curveto(745,465.0000026)(730,480.0000026)(685,480.0000026)
\curveto(640,480.0000026)(625,465.0000026)(625,420.0000026)
\lineto(625,340.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(785,390.0000026)
\lineto(785,350.0000026)
\moveto(765,380.0000026)
\lineto(765,315.0000026)
\curveto(765,300.0000026)(760,295.0000026)(745,295.0000026)
\curveto(730,295.0000026)(725,300.0000026)(725,315.0000026)
\lineto(725,350.0000026)
\curveto(725,350.0000026)(725,367.0000026)(717,375.0000026)
\moveto(695,379.7790026)
\curveto(700,379.7790026)(700,395.0000026)(700,395.0000026)
\moveto(675,350.0000026)
\curveto(675.77903,358.1326026)(676.77902,369.8951026)(684.42547,376.0442026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(15,629.9999926)
\lineto(335,629.9999926)
\moveto(495,629.9999926)
\lineto(815,629.9999926)
\moveto(690,385.0000026)
\curveto(690,385.0000026)(689.9558,379.7790026)(694.95581,379.7790026)
\moveto(495,350.0000026)
\lineto(815,350.0000026)
\moveto(675,380.0000026)
\lineto(640,380.0000026)
\curveto(620,380.0000026)(605,385.0000026)(605,390.0000026)
\moveto(765,390.0000026)
\curveto(765,385.0000026)(745,380.0000026)(725,380.0000026)
\curveto(705,380.0000026)(705,385.0000026)(695,385.0000026)
\curveto(680,385.0000026)(675,385.0000026)(675,380.0000026)
\curveto(675,375.0000026)(695,375.0000026)(725,375.0000026)
\curveto(755,375.0000026)(785,380.0000026)(785,390.0000026)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(750,315.00000998)
\curveto(750,312.23858623)(747.76142375,310.00000998)(745,310.00000998)
\curveto(742.23857625,310.00000998)(740,312.23858623)(740,315.00000998)
\curveto(740,317.76143373)(742.23857625,320.00000998)(745,320.00000998)
\curveto(747.76142375,320.00000998)(750,317.76143373)(750,315.00000998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(560,140.0000026)
\lineto(490,70.0000026)
\lineto(820,70.0000026)
\lineto(890,140.0000026)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%handles
{
\newpath
\moveto(765,80.0000026)
\lineto(785,80.0000026)
\lineto(785,35.0000026)
\curveto(785,20.0000026)(780,15.0000026)(775,15.0000026)
\curveto(770,15.0000026)(765,20.0000026)(765,35.0000026)
\closepath
\moveto(605,130.0000026)
\lineto(765,130.0000026)
\lineto(765,140.0000026)
\curveto(765,200.0000026)(745,220.0000026)(685,220.0000026)
\curveto(625,220.0000026)(605,200.0000026)(605,140.0000026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(745,60.0000026)
\lineto(745,140.0000026)
\curveto(745,185.0000026)(730,200.0000026)(685,200.0000026)
\curveto(640,200.0000026)(625,185.0000026)(625,140.0000026)
\lineto(625,60.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(765,110.0000026)
\lineto(765,140.0000026)
\curveto(765,200.0000026)(745,220.0000026)(685,220.0000026)
\curveto(625,220.0000026)(605,200.0000026)(605,140.0000026)
\lineto(605,110.0000026)
\moveto(765,70.0000026)
\lineto(765,35.0000026)
\curveto(765,20.0000026)(770,15.0000026)(775,15.0000026)
\curveto(780,15.0000026)(785,20.0000026)(785,35.0000026)
\lineto(785,70.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(625,60.0000026)
\curveto(625,40.0000026)(745,35.0000026)(745,35.0000026)
\lineto(745,60.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(785,110.0000026)
\lineto(785,70.0000026)
\moveto(765,110.0000026)
\lineto(765,70.0000026)
\moveto(605,110.0000026)
\curveto(605,115.0000026)(620,120.0000026)(640,120.0000026)
\lineto(730,120.0000026)
\curveto(750,120.0000026)(765,115.0000026)(765,110.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(495,70.0000026)
\lineto(815,70.0000026)
\moveto(605,110.0000026)
\curveto(605,105.0000026)(620,100.0000026)(640,100.0000026)
\lineto(675,100.0000026)
\lineto(730,100.0000026)
\curveto(750,100.0000026)(765,105.0000026)(765,110.0000026)
\moveto(785,110.00001998)
\curveto(785,107.23859623)(780.5228475,105.00001998)(775,105.00001998)
\curveto(769.4771525,105.00001998)(765,107.23859623)(765,110.00001998)
\curveto(765,112.76144373)(769.4771525,115.00001998)(775,115.00001998)
\curveto(780.5228475,115.00001998)(785,112.76144373)(785,110.00001998)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(750,35.00009998)
\curveto(750,32.23867623)(747.76142375,30.00009998)(745,30.00009998)
\curveto(742.23857625,30.00009998)(740,32.23867623)(740,35.00009998)
\curveto(740,37.76152373)(742.23857625,40.00009998)(745,40.00009998)
\curveto(747.76142375,40.00009998)(750,37.76152373)(750,35.00009998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(80,140.0000026)
\lineto(10,70.0000026)
\lineto(340,70.0000026)
\lineto(410,140.0000026)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%handles
{
\newpath
\moveto(125,130.0000026)
\lineto(285,130.0000026)
\lineto(285,140.0000026)
\curveto(285,200.0000026)(265,220.0000026)(205,220.0000026)
\curveto(145,220.0000026)(125,200.0000026)(125,140.0000026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(265,60.0000026)
\lineto(265,140.0000026)
\curveto(265,185.0000026)(250,200.0000026)(205,200.0000026)
\curveto(160,200.0000026)(145,185.0000026)(145,140.0000026)
\lineto(145,60.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(285,110.0000026)
\lineto(285,140.0000026)
\curveto(285,200.0000026)(265,220.0000026)(205,220.0000026)
\curveto(145,220.0000026)(125,200.0000026)(125,140.0000026)
\lineto(125,110.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(145,60.0000026)
\curveto(145,40.0000026)(265,35.0000026)(265,35.0000026)
\lineto(265,60.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%surface outline
{
\newpath
\moveto(125,110.0000026)
\curveto(125,115.0000026)(140,120.0000026)(160,120.0000026)
\lineto(250,120.0000026)
\curveto(270,120.0000026)(285,115.0000026)(285,110.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(15,70.0000026)
\lineto(335,70.0000026)
\moveto(125,110.0000026)
\curveto(125,105.0000026)(140,100.0000026)(160,100.0000026)
\lineto(195,100.0000026)
\lineto(250,100.0000026)
\curveto(270,100.0000026)(285,105.0000026)(285,110.0000026)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(270,35.00011998)
\curveto(270,32.23869623)(267.76142375,30.00011998)(265,30.00011998)
\curveto(262.23857625,30.00011998)(260,32.23869623)(260,35.00011998)
\curveto(260,37.76154373)(262.23857625,40.00011998)(265,40.00011998)
\curveto(267.76142375,40.00011998)(270,37.76154373)(270,35.00011998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightgray]%square
{
\newpath
\moveto(80,420.0000026)
\lineto(10,350.0000026)
\lineto(340,350.0000026)
\lineto(410,420.0000026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]%rho
{
\newpath
\moveto(265,340.0000026)
\lineto(265,345.0000026)
\curveto(265,370.0000026)(250,385.0000026)(205,385.0000026)
\curveto(160,385.0000026)(145,370.0000026)(145,345.0000026)
\lineto(145,340.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=gray,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(145,340.0000026)
\curveto(145,320.0000026)(265,315.0000026)(265,315.0000026)
\lineto(265,340.0000026)
}
}
{
\pscustom[linewidth=1,linecolor=black]%surface outline
{
\newpath
\moveto(15,350.0000026)
\lineto(335,350.0000026)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%p
{
\newpath
\moveto(270,315.00011998)
\curveto(270,312.23869623)(267.76142375,310.00011998)(265,310.00011998)
\curveto(262.23857625,310.00011998)(260,312.23869623)(260,315.00011998)
\curveto(260,317.76154373)(262.23857625,320.00011998)(265,320.00011998)
\curveto(267.76142375,320.00011998)(270,317.76154373)(270,315.00011998)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(410,660.0000026)
\lineto(490,660.0000026)
\moveto(570,580.0000026)
\lineto(570,500.0000026)
\moveto(570,300.0000026)
\lineto(570,220.0000026)
\moveto(490,100.0000026)
\lineto(410,100.0000026)
\moveto(270,520.0000026)
\lineto(270,440.0000026)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(460,660.0000026)
\lineto(448,648.0000026)
\lineto(490,660.0000026)
\lineto(448,672.0000026)
\lineto(460,660.0000026)
\closepath
\moveto(570,530.0000026)
\lineto(558,542.0000026)
\lineto(570,500.0000026)
\lineto(582,542.0000026)
\lineto(570,530.0000026)
\closepath
\moveto(570,250.0000026)
\lineto(558,262.0000026)
\lineto(570,220.0000026)
\lineto(582,262.0000026)
\lineto(570,250.0000026)
\closepath
\moveto(440,100.0000026)
\lineto(452,112.0000026)
\lineto(410,100.0000026)
\lineto(452,88.0000026)
\lineto(440,100.0000026)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(270,440.5520026)
\lineto(258,461.3120026)
\lineto(282,461.3120026)
\lineto(270,440.5520026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray,fillstyle=solid,fillcolor=gray]%arrowhead
{
\newpath
\moveto(213.70105186,598.87614971)
\lineto(215.98850294,600.53975049)
\lineto(208.76223703,599.65596257)
\lineto(215.36465265,596.58869863)
\lineto(213.70105186,598.87614971)
\closepath
}
}
{
\put(120,465){Isotope $\rho$}
\put(150,585){$\rho$}
\put(271,590){$p$}
\put(335,702){$R$}
\put(375,600){Isotope $R$}
}
\end{pspicture}


==> pic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1223,763)
{
\newgray{lightgrey}{0.85}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=lightgrey]%square
{
\newpath
\moveto(260,500)
\lineto(20,220)
\lineto(1040,220)
\lineto(1200,500)
\lineto(260,500)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%annulus
{
\newpath
\moveto(681.5,351.49999738)
\curveto(681.5,323.88575989)(596.43410247,301.49999738)(491.5,301.49999738)
\curveto(386.56589753,301.49999738)(301.5,323.88575989)(301.5,351.49999738)
\curveto(301.5,379.11423487)(386.56589753,401.49999738)(491.5,401.49999738)
\curveto(596.43410247,401.49999738)(681.5,379.11423487)(681.5,351.49999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%circle
{
\newpath
\moveto(560,351.49999738)
\curveto(560,334.93145489)(528.65993249,321.49999738)(490,321.49999738)
\curveto(451.34006751,321.49999738)(420,334.93145489)(420,351.49999738)
\curveto(420,368.06853988)(451.34006751,381.49999738)(490,381.49999738)
\curveto(528.65993249,381.49999738)(560,368.06853988)(560,351.49999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%surface
{
\newpath
\moveto(301.5,351.5)
\lineto(301.5,691.5)
\curveto(301.5,691.5)(302.77178,741.49999)(491.5,741.49999)
\curveto(681.5,741.49999)(681.5,691.5)(681.5,691.5)
\lineto(681.5,351.5)
\moveto(420,220)
\lineto(420,100)
\curveto(420,100)(420.13165,21.5)(701.5,21.5)
\curveto(981.5,21.5)(980,100)(980,100)
\lineto(980,220)
\moveto(560,220)
\curveto(560,220)(557.86393,161.5)(701.5,161.5)
\curveto(841.5,161.5)(840,220)(840,220)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=3 3]%back of circle
{
\newpath
\moveto(301.5,351.4999997)
\curveto(301.50000487,379.11423719)(386.56590635,401.49999866)(491.50000882,401.49999738)
\curveto(596.2898997,401.4999961)(681.29593932,379.17342765)(681.49964102,351.59719268)
\moveto(420,351.49999878)
\curveto(420.00000179,368.06854127)(451.34007076,381.49999815)(490.00000325,381.49999738)
\curveto(528.65993574,381.49999661)(560.00000179,368.06853849)(560,351.49999599)
\curveto(560,351.46390352)(559.99984801,351.42781107)(559.99954406,351.39171883)
}
}
{
\pscustom[linewidth=2,linecolor=black]%back of circle
{
\newpath
\moveto(840,351.49999878)
\curveto(840.00000179,368.06854127)(871.34007076,381.49999815)(910.00000325,381.49999738)
\curveto(948.55192467,381.49999662)(979.8470691,368.14070126)(979.99945316,351.61857829)
}
}
{
\pscustom[linewidth=3,linecolor=gray]%arc
{
\newpath
\moveto(341.5,141.5)
\lineto(361.5,581.5)
\moveto(491.5,571.5)
\lineto(491.5,351.5)
\lineto(491.5,101.5)
\lineto(911.5,101.5)
\lineto(911.5,561.5)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%dot
{
\newpath
\moveto(340.24674856,113.92846833)
\curveto(341.5708648,113.86828122)(342.59548181,112.74608164)(342.5352947,111.42196541)
\curveto(342.4751076,110.09784917)(341.35290802,109.07323216)(340.02879178,109.13341926)
\curveto(338.70467555,109.19360636)(337.68005854,110.31580595)(337.74024564,111.63992218)
\curveto(337.80043274,112.96403842)(338.92263232,113.98865543)(340.24674856,113.92846833)
\closepath
\moveto(340.723529,124.417638)
\curveto(342.04764524,124.3574509)(343.07226225,123.23525131)(343.01207514,121.91113508)
\curveto(342.95188804,120.58701884)(341.82968846,119.56240183)(340.50557222,119.62258893)
\curveto(339.18145599,119.68277604)(338.15683898,120.80497562)(338.21702608,122.12909185)
\curveto(338.27721318,123.45320809)(339.39941276,124.4778251)(340.723529,124.417638)
\closepath
\moveto(341.20030944,134.90680767)
\curveto(342.52442568,134.84662057)(343.54904269,133.72442099)(343.48885558,132.40030475)
\curveto(343.42866848,131.07618851)(342.3064689,130.0515715)(340.98235266,130.11175861)
\curveto(339.65823643,130.17194571)(338.63361942,131.29414529)(338.69380652,132.61826153)
\curveto(338.75399362,133.94237776)(339.8761932,134.96699477)(341.20030944,134.90680767)
\closepath
\moveto(362.01764734,592.88824139)
\curveto(363.34176357,592.82805429)(364.36638058,591.70585471)(364.30619348,590.38173847)
\curveto(364.24600638,589.05762224)(363.1238068,588.03300523)(361.79969056,588.09319233)
\curveto(360.47557432,588.15337943)(359.45095731,589.27557901)(359.51114442,590.59969525)
\curveto(359.57133152,591.92381149)(360.6935311,592.9484285)(362.01764734,592.88824139)
\closepath
\moveto(362.49442778,603.37741107)
\curveto(363.81854401,603.31722396)(364.84316102,602.19502438)(364.78297392,600.87090815)
\curveto(364.72278682,599.54679191)(363.60058724,598.5221749)(362.276471,598.582362)
\curveto(360.95235476,598.6425491)(359.92773775,599.76474869)(359.98792486,601.08886492)
\curveto(360.04811196,602.41298116)(361.17031154,603.43759817)(362.49442778,603.37741107)
\closepath
\moveto(362.97120822,613.86658074)
\curveto(364.29532445,613.80639364)(365.31994146,612.68419405)(365.25975436,611.36007782)
\curveto(365.19956726,610.03596158)(364.07736768,609.01134457)(362.75325144,609.07153167)
\curveto(361.4291352,609.13171878)(360.40451819,610.25391836)(360.4647053,611.57803459)
\curveto(360.5248924,612.90215083)(361.64709198,613.92676784)(362.97120822,613.86658074)
\closepath
\moveto(911.5,572.90000004)
\curveto(912.82548342,572.90000004)(913.90000004,571.82548342)(913.90000004,570.5)
\curveto(913.90000004,569.17451658)(912.82548342,568.09999996)(911.5,568.09999996)
\curveto(910.17451658,568.09999996)(909.09999996,569.17451658)(909.09999996,570.5)
\curveto(909.09999996,571.82548342)(910.17451658,572.90000004)(911.5,572.90000004)
\closepath
\moveto(911.5,583.40000004)
\curveto(912.82548342,583.40000004)(913.90000004,582.32548342)(913.90000004,581)
\curveto(913.90000004,579.67451658)(912.82548342,578.59999996)(911.5,578.59999996)
\curveto(910.17451658,578.59999996)(909.09999996,579.67451658)(909.09999996,581)
\curveto(909.09999996,582.32548342)(910.17451658,583.40000004)(911.5,583.40000004)
\closepath
\moveto(911.5,593.90000004)
\curveto(912.82548342,593.90000004)(913.90000004,592.82548342)(913.90000004,591.5)
\curveto(913.90000004,590.17451658)(912.82548342,589.09999996)(911.5,589.09999996)
\curveto(910.17451658,589.09999996)(909.09999996,590.17451658)(909.09999996,591.5)
\curveto(909.09999996,592.82548342)(910.17451658,593.90000004)(911.5,593.90000004)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%point
{
\newpath
\moveto(496.5,351.49999738)
\curveto(496.5,348.73857363)(494.26142375,346.49999738)(491.5,346.49999738)
\curveto(488.73857625,346.49999738)(486.5,348.73857363)(486.5,351.49999738)
\curveto(486.5,354.26142113)(488.73857625,356.49999738)(491.5,356.49999738)
\curveto(494.26142375,356.49999738)(496.5,354.26142113)(496.5,351.49999738)
\closepath
\moveto(496.5,571.49999738)
\curveto(496.5,568.73857363)(494.26142375,566.49999738)(491.5,566.49999738)
\curveto(488.73857625,566.49999738)(486.5,568.73857363)(486.5,571.49999738)
\curveto(486.5,574.26142113)(488.73857625,576.49999738)(491.5,576.49999738)
\curveto(494.26142375,576.49999738)(496.5,574.26142113)(496.5,571.49999738)
\closepath
\moveto(356.5,351.49999738)
\curveto(356.5,348.73857363)(354.26142375,346.49999738)(351.5,346.49999738)
\curveto(348.73857625,346.49999738)(346.5,348.73857363)(346.5,351.49999738)
\curveto(346.5,354.26142113)(348.73857625,356.49999738)(351.5,356.49999738)
\curveto(354.26142375,356.49999738)(356.5,354.26142113)(356.5,351.49999738)
\closepath
\moveto(916.5,351.49999738)
\curveto(916.5,348.73857363)(914.26142375,346.49999738)(911.5,346.49999738)
\curveto(908.73857625,346.49999738)(906.5,348.73857363)(906.5,351.49999738)
\curveto(906.5,354.26142113)(908.73857625,356.49999738)(911.5,356.49999738)
\curveto(914.26142375,356.49999738)(916.5,354.26142113)(916.5,351.49999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=3 3]%surface
{
\newpath
\moveto(840,350)
\lineto(840,220)
\moveto(980,350)
\lineto(980,220)
\moveto(420,220)
\lineto(421.5,621.5)
\curveto(421.5,621.5)(422.75656,641.5)(491.5,641.5)
\curveto(561.5,641.5)(561.5,621.5)(561.5,621.5)
\lineto(560,220)
}
}
{
\pscustom[linewidth=2,linecolor=black]%front of square
{
\newpath
\moveto(20,220)
\lineto(1040,220)
}
}
{
\pscustom[linewidth=2,linecolor=black]%front of circle
{
\newpath
\moveto(980,351.49999738)
\curveto(980,334.93145489)(948.65993249,321.49999738)(910,321.49999738)
\curveto(871.34006751,321.49999738)(840,334.93145489)(840,351.49999738)
\curveto(840,351.63195533)(840.0020315,351.76391183)(840.00609438,351.89585829)
\moveto(681.5,351.49999738)
\curveto(681.5,323.88575989)(596.43410247,301.49999738)(491.5,301.49999738)
\curveto(386.56589753,301.49999738)(301.5,323.88575989)(301.5,351.49999738)
\lineto(301.5,351.4999997)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=3 3]%front of circle
{
\newpath
\moveto(560,351.49999738)
\curveto(560,334.93145489)(528.65993249,321.49999738)(490,321.49999738)
\curveto(451.34006751,321.49999738)(420,334.93145489)(420,351.49999738)
\curveto(420,351.62357024)(420.00178153,351.74714192)(420.00534449,351.87070534)
}
}
{
\put(350,150){$\rho'$}
\put(80,240){$R$}
\put(930,330){$x_{i-1}$}
\put(920,410){$\rho$}
\put(610,330){$A$}
\put(500,330){$x_i$}
\put(360,330){$y_0$}
\put(500,540){$p$}
\put(570,540){$D_4$}
\put(690,600){$D_3$}
}
\end{pspicture}


==> pic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.47pt,yunit=.47pt,runit=.47pt}
\begin{pspicture}(690,450)
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=6 2]%sigma
{
\newpath
\moveto(261.5,241.51281738)
\curveto(261.5,175.2386474)(207.77416998,121.51281738)(141.5,121.51281738)
\curveto(75.22583002,121.51281738)(21.5,175.2386474)(21.5,241.51281738)
\curveto(21.5,307.78698736)(75.22583002,361.51281738)(141.5,361.51281738)
\curveto(207.77416998,361.51281738)(261.5,307.78698736)(261.5,241.51281738)
\closepath
\moveto(681.5,241.51281738)
\curveto(681.5,175.2386474)(627.77416998,121.51281738)(561.5,121.51281738)
\curveto(495.22583002,121.51281738)(441.5,175.2386474)(441.5,241.51281738)
\curveto(441.5,307.78698736)(495.22583002,361.51281738)(561.5,361.51281738)
\curveto(627.77416998,361.51281738)(681.5,307.78698736)(681.5,241.51281738)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]%surface
{
\newpath
\moveto(81.5,211.51282)
\lineto(111.5,171.51282)
\moveto(121.69576,230.534)
\lineto(131.5,181.51282)
\moveto(81.5,51.51282)
\lineto(111.5,91.51282)
\moveto(171.5,91.51282)
\lineto(211.5,61.51282)
\moveto(131.5,81.51282)
\lineto(131.5,31.51282)
\moveto(151.5,81.51282)
\lineto(151.5,31.51282)
\moveto(541.5,230.534)
\curveto(554.26529,211.2092)(564.7921,227.25472)(586.5,216.51282)
\curveto(606.5,206.51282)(616.5,196.51282)(626.5,191.51282)
\curveto(636.5,186.51282)(641.5,176.51282)(646.5,181.51282)
\curveto(651.5,186.51282)(666.5,216.51282)(666.5,221.51282)
\curveto(666.5,226.51282)(666.5,256.51282)(661.5,271.51282)
\curveto(656.5,286.51282)(641.5,311.51282)(626.5,321.51282)
\curveto(611.5,331.51282)(591.5,346.51282)(561.5,346.51282)
\curveto(531.5,346.51282)(506.5,331.51282)(496.5,321.51282)
\curveto(486.5,311.51282)(466.5,291.51282)(461.5,266.51282)
\curveto(456.5,241.51282)(461.5,211.51282)(466.5,201.51282)
\curveto(471.5,191.51282)(486.5,166.51282)(491.5,166.51282)
\curveto(496.5,166.51282)(511.5,186.51282)(521.5,186.51282)
\curveto(531.5,186.51282)(551.5,181.51282)(551.5,181.51282)
\moveto(501.5,211.51282)
\curveto(516.5,206.51282)(551.5,216.51282)(561.5,216.51282)
\curveto(571.5,216.51282)(586.5,216.51282)(591.5,211.51282)
\curveto(596.5,206.51282)(636.5,176.51282)(641.5,176.51282)
\curveto(646.5,176.51282)(651.5,176.51282)(656.5,181.51282)
\curveto(661.5,186.51282)(676.5,221.51282)(676.5,226.51282)
\curveto(676.5,231.51282)(681.5,281.51282)(656.5,301.51282)
\curveto(631.5,321.51282)(631.5,331.51282)(611.5,341.51282)
\curveto(591.5,351.51282)(571.5,351.51282)(556.5,351.51282)
\curveto(541.5,351.51282)(511.5,341.51282)(506.5,336.51282)
\curveto(501.5,331.51282)(466.5,301.51282)(461.5,291.51282)
\curveto(456.5,281.51282)(453.59021,238.23148)(456.5,221.51282)
\curveto(455.40445,197.27284)(492.87534,144.007)(501.5,156.51282)
\curveto(511.5,171.51282)(531.5,171.51282)(531.5,171.51282)
\moveto(550.81058,81.59702)
\curveto(540.23393,75.25103)(516.9653,84.77001)(514.32114,93.76017)
\curveto(511.67698,102.75032)(504.27332,122.31712)(494.75434,129.72077)
\curveto(485.23535,137.12442)(461.4379,162.50838)(461.4379,162.50838)
\curveto(461.4379,162.50838)(448.21709,172.5562)(441.8711,191.59416)
\curveto(435.52511,210.63213)(428.65029,229.14126)(429.70795,237.60258)
\curveto(430.76562,246.0639)(436.05394,275.67852)(438.16927,282.55334)
\curveto(440.2846,289.42816)(460.90906,322.7446)(470.95688,332.26358)
\curveto(481.0047,341.78257)(511.14814,360.2917)(528.07078,363.99353)
\curveto(544.99342,367.69536)(565.08905,370.33952)(573.02154,368.75302)
\curveto(580.95402,367.16652)(624.31828,356.06104)(631.72194,348.12856)
\curveto(639.12559,340.19607)(678.25919,305.29313)(682.48985,293.12999)
\curveto(686.72051,280.96684)(693.59533,245.00624)(690.42233,233.90076)
\curveto(687.24934,222.79527)(681.43218,200.05548)(678.25919,192.65183)
\curveto(675.08619,185.24817)(674.02853,173.61386)(666.62487,167.7967)
\curveto(659.22122,161.97955)(650.23107,156.16239)(650.23107,149.28757)
\curveto(650.23107,142.41275)(656.04823,133.95143)(651.28873,120.20179)
\curveto(646.52924,106.45214)(641.24092,97.46199)(634.89493,86.88534)
\curveto(628.54894,76.3087)(619.55879,63.08789)(611.6263,57.79956)
\curveto(603.69382,52.51124)(601.57849,47.75174)(591.53067,46.69408)
\curveto(581.48286,45.63642)(552.92591,34.53093)(552.92591,34.53093)
\moveto(570.90621,81.06819)
\curveto(560.85839,66.78971)(521.19596,67.31854)(513.79231,78.42403)
\curveto(506.38865,89.52951)(499.51383,115.97112)(493.16785,126.01894)
\curveto(486.82186,136.06675)(458.2649,159.33538)(458.2649,159.33538)
\curveto(452.44775,168.32554)(434.46744,193.18066)(432.88095,201.64198)
\curveto(431.29445,210.1033)(423.36196,233.90076)(426.00613,245.53507)
\curveto(428.65029,257.16938)(433.93861,289.95699)(442.39993,302.64897)
\curveto(450.86125,315.34095)(473.07221,344.42673)(489.99485,354.47455)
\curveto(506.91748,364.52236)(536.5321,369.81069)(547.63758,370.86835)
\curveto(558.74306,371.92602)(581.48286,376.15668)(598.93433,369.28185)
\curveto(616.3858,362.40703)(651.81757,340.7249)(658.16356,331.73475)
\curveto(664.50955,322.7446)(681.43218,303.70663)(683.54751,296.83181)
\curveto(685.66284,289.95699)(693.0665,267.2172)(693.59533,256.64055)
\curveto(694.12416,246.0639)(695.71066,229.6701)(692.53766,219.62228)
\curveto(689.36467,209.57446)(684.07634,183.66168)(679.31685,176.25802)
\curveto(674.55736,168.85437)(653.40406,154.04706)(653.40406,149.28757)
\curveto(653.40406,144.52808)(656.04823,123.90361)(654.99056,120.20179)
\curveto(653.9329,116.49996)(632.7796,71.02037)(622.73178,60.97256)
\curveto(612.68397,50.92474)(593.11717,40.34809)(585.71351,39.29043)
\curveto(578.30986,38.23276)(571.43504,33.47327)(571.43504,33.47327)
\moveto(530.71494,90.05834)
\curveto(526.48428,88.47184)(522.78246,89.52951)(519.60946,95.34666)
\curveto(516.43647,101.16382)(507.44632,128.13427)(503.21566,130.2496)
\curveto(498.985,132.36493)(461.4379,166.73904)(461.4379,166.73904)
\curveto(454.03424,173.61386)(434.46744,214.33396)(434.46744,228.61243)
\curveto(434.46744,242.89091)(438.16927,282.02451)(448.21709,296.30298)
\curveto(458.2649,310.58146)(476.2452,335.96541)(493.69667,346.01323)
\curveto(511.14814,356.06104)(546.05108,368.22419)(564.03139,366.10886)
\curveto(582.01169,363.99353)(619.02996,355.00338)(634.89493,340.19607)
\curveto(650.7599,325.38876)(671.38437,304.7643)(679.84569,283.611)
\curveto(688.307,262.45771)(687.24934,229.14126)(681.96101,215.92045)
\curveto(676.67269,202.69964)(674.02853,183.13284)(666.09604,173.61386)
\curveto(658.16356,164.09488)(644.94275,156.16239)(644.94275,143.99924)
\curveto(644.94275,131.8361)(653.9329,122.31712)(638.59676,98.51966)
\curveto(623.26062,74.7222)(608.45331,55.1554)(593.646,50.92474)
\curveto(578.83869,46.69408)(545.52225,48.28058)(534.41677,49.86707)
\curveto(523.31129,51.45357)(501.62916,52.51124)(501.62916,52.51124)
\moveto(592.0595,89.52951)
\curveto(593.646,83.18352)(584.65585,62.03022)(573.02154,62.55905)
\curveto(561.38722,63.08789)(531.77261,61.50139)(525.95545,65.73205)
\curveto(520.1383,69.96271)(501.10033,82.65468)(498.45617,91.116)
\curveto(495.812,99.57732)(490.52368,126.01894)(485.23536,130.2496)
\curveto(479.94703,134.48026)(456.67841,155.63356)(456.67841,155.63356)
\curveto(430.76562,197.94015)(423.8908,207.45913)(423.8908,229.14126)
\curveto(423.8908,250.82339)(428.12145,288.89933)(435.52511,297.88948)
\curveto(442.92876,306.87963)(464.61089,344.95556)(474.12988,350.77272)
\curveto(483.64886,356.58988)(525.95545,377.74317)(536.00327,376.68551)
\curveto(546.05108,375.62784)(585.71351,381.97383)(614.27047,367.69536)
\curveto(642.82742,353.41688)(659.75005,339.13841)(663.45188,333.32125)
\curveto(667.15371,327.50409)(689.8935,299.47598)(695.18183,274.09202)
\curveto(700.47015,248.70806)(700.47015,225.43944)(693.0665,206.40147)
\curveto(685.66284,187.3635)(689.8935,184.19051)(680.90335,173.61386)
\curveto(671.9132,163.03721)(656.57706,149.28757)(656.57706,142.41275)
\curveto(656.57706,135.53793)(658.69239,119.67295)(656.04823,111.74047)
\curveto(653.40406,103.80798)(650.7599,97.99082)(643.35625,85.29885)
\curveto(635.95259,72.60687)(631.1931,60.97256)(631.1931,60.97256)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]%disc
{
\newpath
\moveto(492.08040298,171.27359642)
\curveto(514.03967489,209.61298119)(562.92139427,222.89168631)(601.26077904,200.9324144)
\curveto(639.60016381,178.9731425)(652.87886892,130.09142312)(630.91959702,91.75203834)
\curveto(608.96032511,53.41265357)(560.07860573,40.13394846)(521.73922096,62.09322036)
\curveto(498.29932105,75.51866103)(483.21738771,99.86626975)(481.63702998,126.83243066)
\moveto(480.82240586,127.09635963)
\curveto(474.25849817,131.72471722)(468.10504641,136.90933168)(462.43014875,142.59282662)
\moveto(490.9420085,170.64978164)
\curveto(486.19772243,175.37364496)(481.93981963,180.5620107)(478.23238965,186.13678406)
}
}
{
\pscustom[linewidth=0.5,linecolor=black,linestyle=dashed,dash=4 2]%d(n(sigma))
{
\newpath
\moveto(462.34424446,142.67893582)
\curveto(407.75979891,197.44114747)(407.9039068,286.08412737)(462.66611844,340.66857292)
\curveto(517.42833008,395.25301847)(606.07130999,395.10891058)(660.65575554,340.34669894)
\curveto(715.01607621,285.80934209)(715.12892213,197.60926353)(660.90833278,142.93298489)
\moveto(477.84583083,186.72248995)
\curveto(447.58596855,232.92341184)(460.50875067,294.90712427)(506.70967256,325.16698655)
\curveto(552.91059446,355.42684883)(614.89430689,342.50406671)(645.15416917,296.30314482)
\curveto(666.78981861,263.26971788)(666.96026554,220.59772682)(645.58919652,187.39251593)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(301.5,161.51282)
\lineto(395,161.51282)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(371.5,161.51282)
\lineto(359.5,149.51282)
\lineto(401.5,161.51282)
\lineto(359.5,173.51282)
\lineto(371.5,161.51282)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(254.18895351,199.80033128)
\lineto(255.55421462,197.32322367)
\lineto(255.57876162,204.60329218)
\lineto(251.7118459,198.43507017)
\lineto(254.18895351,199.80033128)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%outer circle
{
\newpath
\moveto(661.5,131.51281738)
\curveto(661.5,76.2843424)(616.72847498,31.51281738)(561.5,31.51281738)
\curveto(506.27152502,31.51281738)(461.5,76.2843424)(461.5,131.51281738)
\curveto(461.5,186.74129237)(506.27152502,231.51281738)(561.5,231.51281738)
\curveto(616.72847498,231.51281738)(661.5,186.74129237)(661.5,131.51281738)
\closepath
\moveto(241.5,131.51281738)
\curveto(241.5,76.2843424)(196.72847498,31.51281738)(141.5,31.51281738)
\curveto(86.27152502,31.51281738)(41.5,76.2843424)(41.5,131.51281738)
\curveto(41.5,186.74129237)(86.27152502,231.51281738)(141.5,231.51281738)
\curveto(196.72847498,231.51281738)(241.5,186.74129237)(241.5,131.51281738)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(611.5,131.51281738)
\curveto(611.5,103.89857989)(589.11423749,81.51281738)(561.5,81.51281738)
\curveto(533.88576251,81.51281738)(511.5,103.89857989)(511.5,131.51281738)
\curveto(511.5,159.12705487)(533.88576251,181.51281738)(561.5,181.51281738)
\curveto(589.11423749,181.51281738)(611.5,159.12705487)(611.5,131.51281738)
\closepath
\moveto(191.5,131.51281738)
\curveto(191.5,103.89857989)(169.11423749,81.51281738)(141.5,81.51281738)
\curveto(113.88576251,81.51281738)(91.5,103.89857989)(91.5,131.51281738)
\curveto(91.5,159.12705487)(113.88576251,181.51281738)(141.5,181.51281738)
\curveto(169.11423749,181.51281738)(191.5,159.12705487)(191.5,131.51281738)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%L_1
{
\newpath
\moveto(561.5,131.51282)
\curveto(541.5,141.51282)(521.5,151.51282)(541.5,151.51282)
\curveto(561.5,151.51282)(571.5,151.51282)(571.5,141.51282)
\curveto(571.5,131.51282)(541.5,131.51282)(541.5,121.51282)
\curveto(541.5,111.51282)(551.5,101.51282)(561.5,111.51282)
\curveto(571.5,121.51282)(581.5,111.51282)(581.5,121.51282)
\curveto(581.5,131.51282)(561.5,131.51282)(561.5,131.51282)
\closepath
\moveto(141.5,131.51282)
\curveto(121.5,141.51282)(101.5,151.51282)(121.5,151.51282)
\curveto(141.5,151.51282)(151.5,151.51282)(151.5,141.51282)
\curveto(151.5,131.51282)(121.5,131.51282)(121.5,121.51282)
\curveto(121.5,111.51282)(131.5,101.51282)(141.5,111.51282)
\curveto(151.5,121.51282)(161.5,111.51282)(161.5,121.51282)
\curveto(161.5,131.51282)(141.5,131.51282)(141.5,131.51282)
\closepath
}
}
{
\put(160,195){$V_b$}
\put(150,135){$L_1$}
\put(140,91){$V_a$}
\put(108,50){$R'\cap V_b$}
\put(260,195){$\sigma$}
\put(250,100){$V_c$}
\put(330,175){$\phi_{\sigma}$}
}
\end{pspicture}


==> pic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.21pt,yunit=.21pt,runit=.21pt}
\begin{pspicture}(1644,404.00219727)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%spheres
{
\newpath
\moveto(362.00002,202.01281203)
\curveto(362.00002,135.73864205)(308.27418998,82.01281203)(242.00002,82.01281203)
\curveto(175.72585002,82.01281203)(122.00002,135.73864205)(122.00002,202.01281203)
\curveto(122.00002,268.28698201)(175.72585002,322.01281203)(242.00002,322.01281203)
\curveto(308.27418998,322.01281203)(362.00002,268.28698201)(362.00002,202.01281203)
\closepath
\moveto(922.00002,202.01281203)
\curveto(922.00002,135.73864205)(868.27418998,82.01281203)(802.00002,82.01281203)
\curveto(735.72585002,82.01281203)(682.00002,135.73864205)(682.00002,202.01281203)
\curveto(682.00002,268.28698201)(735.72585002,322.01281203)(802.00002,322.01281203)
\curveto(868.27418998,322.01281203)(922.00002,268.28698201)(922.00002,202.01281203)
\closepath
\moveto(1482.00002,202.01281203)
\curveto(1482.00002,135.73864205)(1428.27418998,82.01281203)(1362.00002,82.01281203)
\curveto(1295.72585002,82.01281203)(1242.00002,135.73864205)(1242.00002,202.01281203)
\curveto(1242.00002,268.28698201)(1295.72585002,322.01281203)(1362.00002,322.01281203)
\curveto(1428.27418998,322.01281203)(1482.00002,268.28698201)(1482.00002,202.01281203)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=gray,linestyle=dashed,dash=4 4]%surface
{
\newpath
\moveto(802.00002,292.01281727)
\lineto(242.00002,382.01281727)
\lineto(102.00002,382.01281727)
\lineto(102.00002,22.01281727)
\lineto(242.00002,22.01281727)
\lineto(802.00002,112.01281727)
}
}
{
\pscustom[linewidth=4,linecolor=gray,linestyle=dashed,dash=12 12]%surface
{
\newpath
\moveto(242.00002,292.01281727)
\lineto(800,239.99999727)
\lineto(1362.00002,342.01281727)
\lineto(1502.00002,342.01281727)
\lineto(1502.00002,62.01281727)
\lineto(1362.00002,62.01281727)
\lineto(800,159.99999727)
\lineto(242.00002,112.01281727)
}
}
{
\pscustom[linewidth=4,linecolor=gray]%surface
{
\newpath
\moveto(1362.00002,292.01281727)
\lineto(802.00002,222.01281727)
\lineto(212.00002,242.01281727)
\lineto(212.00002,342.01281727)
\lineto(802.00002,262.01281727)
\lineto(1362.00002,382.01281727)
\lineto(1542.00002,382.01281727)
\lineto(1542.00002,22.01281727)
\lineto(1362.00002,22.01281727)
\lineto(802.00002,142.01281727)
\lineto(212.00002,62.01281727)
\lineto(212.00002,162.01281727)
\lineto(802.00002,182.01281727)
\lineto(1362.00002,112.01281727)
}
}
{
\pscustom[linewidth=2,linecolor=black]%axis
{
\newpath
\moveto(42.00002,202.01281727)
\lineto(1602.00002,202.01281727)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%link
{
\newpath
\moveto(252.00002,292.01281203)
\curveto(252.00002,286.48996453)(247.5228675,282.01281203)(242.00002,282.01281203)
\curveto(236.4771725,282.01281203)(232.00002,286.48996453)(232.00002,292.01281203)
\curveto(232.00002,297.53565953)(236.4771725,302.01281203)(242.00002,302.01281203)
\curveto(247.5228675,302.01281203)(252.00002,297.53565953)(252.00002,292.01281203)
\closepath
\moveto(252.00002,112.01281203)
\curveto(252.00002,106.48996453)(247.5228675,102.01281203)(242.00002,102.01281203)
\curveto(236.4771725,102.01281203)(232.00002,106.48996453)(232.00002,112.01281203)
\curveto(232.00002,117.53565953)(236.4771725,122.01281203)(242.00002,122.01281203)
\curveto(247.5228675,122.01281203)(252.00002,117.53565953)(252.00002,112.01281203)
\closepath
\moveto(812.00002,292.01281203)
\curveto(812.00002,286.48996453)(807.5228675,282.01281203)(802.00002,282.01281203)
\curveto(796.4771725,282.01281203)(792.00002,286.48996453)(792.00002,292.01281203)
\curveto(792.00002,297.53565953)(796.4771725,302.01281203)(802.00002,302.01281203)
\curveto(807.5228675,302.01281203)(812.00002,297.53565953)(812.00002,292.01281203)
\closepath
\moveto(812.00002,112.01281203)
\curveto(812.00002,106.48996453)(807.5228675,102.01281203)(802.00002,102.01281203)
\curveto(796.4771725,102.01281203)(792.00002,106.48996453)(792.00002,112.01281203)
\curveto(792.00002,117.53565953)(796.4771725,122.01281203)(802.00002,122.01281203)
\curveto(807.5228675,122.01281203)(812.00002,117.53565953)(812.00002,112.01281203)
\closepath
\moveto(1372.00002,292.01281203)
\curveto(1372.00002,286.48996453)(1367.5228675,282.01281203)(1362.00002,282.01281203)
\curveto(1356.4771725,282.01281203)(1352.00002,286.48996453)(1352.00002,292.01281203)
\curveto(1352.00002,297.53565953)(1356.4771725,302.01281203)(1362.00002,302.01281203)
\curveto(1367.5228675,302.01281203)(1372.00002,297.53565953)(1372.00002,292.01281203)
\closepath
\moveto(1372.00002,112.01281203)
\curveto(1372.00002,106.48996453)(1367.5228675,102.01281203)(1362.00002,102.01281203)
\curveto(1356.4771725,102.01281203)(1352.00002,106.48996453)(1352.00002,112.01281203)
\curveto(1352.00002,117.53565953)(1356.4771725,122.01281203)(1362.00002,122.01281203)
\curveto(1367.5228675,122.01281203)(1372.00002,117.53565953)(1372.00002,112.01281203)
\closepath
}
}
\end{pspicture}


==> pic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.21pt,yunit=.21pt,runit=.21pt}
\begin{pspicture}(1644,404.00219727)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%spheres
{
\newpath
\moveto(360,200.00000203)
\curveto(360,133.72583205)(306.27416998,80.00000203)(240,80.00000203)
\curveto(173.72583002,80.00000203)(120,133.72583205)(120,200.00000203)
\curveto(120,266.27417201)(173.72583002,320.00000203)(240,320.00000203)
\curveto(306.27416998,320.00000203)(360,266.27417201)(360,200.00000203)
\closepath
\moveto(921,201.01281203)
\curveto(921,134.73864205)(867.27416998,81.01281203)(801,81.01281203)
\curveto(734.72583002,81.01281203)(681,134.73864205)(681,201.01281203)
\curveto(681,267.28698201)(734.72583002,321.01281203)(801,321.01281203)
\curveto(867.27416998,321.01281203)(921,267.28698201)(921,201.01281203)
\closepath
\moveto(1481,201.01281203)
\curveto(1481,134.73864205)(1427.27416998,81.01281203)(1361,81.01281203)
\curveto(1294.72583002,81.01281203)(1241,134.73864205)(1241,201.01281203)
\curveto(1241,267.28698201)(1294.72583002,321.01281203)(1361,321.01281203)
\curveto(1427.27416998,321.01281203)(1481,267.28698201)(1481,201.01281203)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=gray,linestyle=dashed,dash=12 12]%surface
{
\newpath
\moveto(800,109.99999727)
\lineto(185,49.99999727)
\lineto(185,164.99999727)
\lineto(800,189.99999727)
\lineto(1390.00002,139.99999727)
\lineto(1390.00002,79.99999727)
\lineto(800,159.99999727)
\lineto(225,124.99999727)
\lineto(225,89.99999727)
\lineto(800,144.99999727)
\lineto(1360,59.99999727)
\lineto(1490.00002,59.99999727)
\lineto(1490.00002,339.99999727)
\lineto(1360,339.99999727)
\lineto(799.99996,254.99999727)
\lineto(224.99994,309.99999727)
\lineto(224.99994,274.99999727)
\lineto(799.99996,239.99999727)
\lineto(1390.00002,319.99999727)
\lineto(1390.00002,259.99999727)
\lineto(799.99996,209.99999727)
\lineto(184.99994,234.99999727)
\lineto(184.99994,349.99999727)
\lineto(799.99996,289.99999727)
}
}
{
\pscustom[linewidth=4,linecolor=gray]%surface
{
\newpath
\moveto(240,289.99999727)
\lineto(800,249.99999727)
\lineto(1400.00002,329.99999727)
\lineto(1400.00002,249.99999727)
\lineto(800,204.99999727)
\lineto(175,224.99999727)
\lineto(175,359.99999727)
\lineto(800,304.99999727)
\lineto(815,304.99999727)
\lineto(815,274.99999727)
\lineto(800,274.99999727)
\lineto(195,339.99999727)
\lineto(195,244.99999727)
\lineto(800,219.99999727)
\lineto(1380.00002,269.99999727)
\lineto(1380.00002,309.99999727)
\lineto(800,234.99999727)
\lineto(215,264.99999727)
\lineto(215,319.99999727)
\lineto(800,264.99999727)
\lineto(1360,349.99999727)
\lineto(1500.00002,349.99999727)
\lineto(1500.00002,49.99999727)
\lineto(1360,49.99999727)
\lineto(800,134.99999727)
\lineto(215,79.99999727)
\lineto(215,134.99999727)
\lineto(800,164.99999727)
\lineto(1380.00002,89.99999727)
\lineto(1380.00002,129.99999727)
\lineto(800,179.99999727)
\lineto(195,154.99999727)
\lineto(195,59.99999727)
\lineto(800,124.99999727)
\lineto(815,124.99999727)
\lineto(815,94.99999727)
\lineto(800,94.99999727)
\lineto(175,39.99999727)
\lineto(175,174.99999727)
\lineto(800,194.99999727)
\lineto(1400.00002,149.99999727)
\lineto(1400.00002,69.99999727)
\lineto(800,149.99999727)
\lineto(240,109.99999727)
}
}
{
\pscustom[linewidth=4,linecolor=gray,linestyle=dashed,dash=4 4]%surface
{
\newpath
\moveto(1359.99998,289.99999727)
\lineto(799.99996,224.99999727)
\lineto(204.99994,254.99999727)
\lineto(204.99994,329.99999727)
\lineto(799.99996,269.99999727)
\lineto(989.99996,299.99999727)
\lineto(1359.99998,359.99999727)
\lineto(1510.00002,359.99999727)
\lineto(1510.00002,39.99999727)
\lineto(1360,39.99999727)
\lineto(990,99.99999727)
\lineto(800,129.99999727)
\lineto(205,69.99999727)
\lineto(205,144.99999727)
\lineto(800,174.99999727)
\lineto(1360,109.99999727)
}
}
{
\pscustom[linewidth=2,linecolor=black]%axis
{
\newpath
\moveto(40,199.99999727)
\lineto(1601.00002,200.99999727)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%link
{
\newpath
\moveto(250,290.00000203)
\curveto(250,284.47715453)(245.5228475,280.00000203)(240,280.00000203)
\curveto(234.4771525,280.00000203)(230,284.47715453)(230,290.00000203)
\curveto(230,295.52284953)(234.4771525,300.00000203)(240,300.00000203)
\curveto(245.5228475,300.00000203)(250,295.52284953)(250,290.00000203)
\closepath
\moveto(250,110.00000203)
\curveto(250,104.47715453)(245.5228475,100.00000203)(240,100.00000203)
\curveto(234.4771525,100.00000203)(230,104.47715453)(230,110.00000203)
\curveto(230,115.52284953)(234.4771525,120.00000203)(240,120.00000203)
\curveto(245.5228475,120.00000203)(250,115.52284953)(250,110.00000203)
\closepath
\moveto(810,290.00000203)
\curveto(810,284.47715453)(805.5228475,280.00000203)(800,280.00000203)
\curveto(794.4771525,280.00000203)(790,284.47715453)(790,290.00000203)
\curveto(790,295.52284953)(794.4771525,300.00000203)(800,300.00000203)
\curveto(805.5228475,300.00000203)(810,295.52284953)(810,290.00000203)
\closepath
\moveto(810,110.00000203)
\curveto(810,104.47715453)(805.5228475,100.00000203)(800,100.00000203)
\curveto(794.4771525,100.00000203)(790,104.47715453)(790,110.00000203)
\curveto(790,115.52284953)(794.4771525,120.00000203)(800,120.00000203)
\curveto(805.5228475,120.00000203)(810,115.52284953)(810,110.00000203)
\closepath
\moveto(1370,290)
\curveto(1370,284.4771525)(1365.5228475,280)(1360,280)
\curveto(1354.4771525,280)(1350,284.4771525)(1350,290)
\curveto(1350,295.5228475)(1354.4771525,300)(1360,300)
\curveto(1365.5228475,300)(1370,295.5228475)(1370,290)
\closepath
\moveto(1370,110.00000203)
\curveto(1370,104.47715453)(1365.5228475,100.00000203)(1360,100.00000203)
\curveto(1354.4771525,100.00000203)(1350,104.47715453)(1350,110.00000203)
\curveto(1350,115.52284953)(1354.4771525,120.00000203)(1360,120.00000203)
\curveto(1365.5228475,120.00000203)(1370,115.52284953)(1370,110.00000203)
\closepath
}
}
\end{pspicture}

